Model Checking the Logic of Allen's Relations Meets and Started-by is $P^NP$-Complete

In the plethora of fragments of Halpern and Shoham's modal logic of time intervals (HS), the logic AB of Allen's relations Meets and Started-by is at a central position. Statements that may be true at certain intervals, but at no sub-interval of them, such as accomplishments, as well as metric constraints about the length of intervals, that force, for instance, an interval to be at least (resp., at most, exactly) k points long, can be expressed in AB. Moreover, over the linear order of the natural numbers N, it subsumes the (point-based) logic LTL, as it can easily encode the next and until modalities. Finally, it is expressive enough to capture the {\omega}-regular languages, that is, for each {\omega}-regular expression R there exists an AB formula {\phi} such that the language defined by R coincides with the set of models of {\phi} over N. It has been shown that the satisfiability problem for AB over N is EXPSPACE-complete. Here we prove that, under the homogeneity assumption, its model checking problem is {\Delta}^p_2 = P^NP-complete (for the sake of comparison, the model checking problem for full HS is EXPSPACE-hard, and the only known decision procedure is nonelementary). Moreover, we show that the modality for the Allen relation Met-by can be added to AB at no extra cost (AA'B is P^NP-complete as well).

==> allensRels.tex <==
\begin{tikzpicture}[scale=0.96]
\draw[draw=none,use as bounding box](-0.3,0.2) rectangle (3.3,-3.1);
\coordinate [label=left:\textcolor{red}{$x$}] (A0) at (0,0);
\coordinate [label=right:\textcolor{red}{$y$}] (B0) at (1.5,0);
\draw[red] (A0) -- (B0);
\fill [red] (A0) circle (2pt);
\fill [red] (B0) circle (2pt);

\coordinate [label=left:$v$] (A) at (1.5,-0.5);
\coordinate [label=right:$z$] (B) at (2.5,-0.5);
\draw[black] (A) -- (B);
\fill [black] (A) circle (2pt);
\fill [black] (B) circle (2pt);

\coordinate [label=left:$v$] (A) at (2,-1);
\coordinate [label=right:$z$] (B) at (3,-1);
\draw[black] (A) -- (B);
\fill [black] (A) circle (2pt);
\fill [black] (B) circle (2pt);

\coordinate [label=left:$v$] (A) at (0,-1.5);
\coordinate [label=right:$z$] (B) at (1,-1.5);
\draw[black] (A) -- (B);
\fill [black] (A) circle (2pt);
\fill [black] (B) circle (2pt);

\coordinate [label=left:$v$] (A) at (0.5,-2);
\coordinate [label=right:$z$] (B) at (1.5,-2);
\draw[black] (A) -- (B);
\fill [black] (A) circle (2pt);
\fill [black] (B) circle (2pt);

\coordinate [label=left:$v$] (A) at (0.5,-2.5);
\coordinate [label=right:$z$] (B) at (1,-2.5);
\draw[black] (A) -- (B);
\fill [black] (A) circle (2pt);
\fill [black] (B) circle (2pt);

\coordinate [label=left:$v$] (A) at (1.3,-3);
\coordinate [label=right:$z$] (B) at (2.3,-3);
\draw[black] (A) -- (B);
\fill [black] (A) circle (2pt);
\fill [black] (B) circle (2pt);

\coordinate (A1) at (0,-3);
\coordinate (B1) at (1.5,-3);
\draw[dotted] (A0) -- (A1);
\draw[dotted] (B0) -- (B1);
\end{tikzpicture}


==> fullKripke.tex <==
\begin{tikzpicture}[every node/.style={circle, draw, inner sep=1pt}]

\node [rotate=90] (v3) at (-2,0.5) {$w_{x_1}$};
\node [rotate=90] (v2) at (0,0.5) {$\overline{s_1}$};
\node [rotate=90] (v1) at (2,0.5) {$\overline{w_{x_1}}$};
\draw [->] (v1) edge (v2);
\draw [->] (v2) edge (v3);
\draw  (-2.5,3) rectangle (2.5,1.5) node[midway,draw=none,rotate=30] {choice $Z_1$};;

\node [draw=none] (v4) at (-2,1.5) {};
\node [draw=none] (v6) at (2,1.5) {};

\draw [->] (v3) edge (v4);
\draw [->] (v1) edge (v6);


%%%%%
\node [double,rotate=90]  (v13) at (-2,-8) {$w_{x_n}$};
\node [rotate=90] (v12) at (0,-8) {$\overline{s_n}$};
\node [rotate=90] (v11) at (2,-8) {$\overline{w_{x_n}}$};
\draw [->] (v11) edge (v12);
\draw [->] (v12) edge (v13);
\draw  (-2.5,-5.5) rectangle (2.5,-7) node[midway,draw=none,rotate=30] {choice $Z_n$};;

\node [draw=none] (v14) at (-2,-7) {};
\node [draw=none] (v16) at (2,-7) {};

\draw [->] (v13) edge (v14);
\draw [->] (v11) edge (v16);



%%%%
\node [rotate=90] (v23) at (-2,-3.5) {$w_{x_2}$};
\node [rotate=90] (v22) at (0,-3.5) {$\overline{s_2}$};
\node [rotate=90] (v21) at (2,-3.5) {$\overline{w_{x_2}}$};
\draw [->] (v21) edge (v22);
\draw [->] (v22) edge (v23);
\draw  (-2.5,-1) rectangle (2.5,-2.5) node[midway,draw=none,rotate=30] {choice $Z_2$};;

\node [draw=none] (v24) at (-2,-2.5) {};
\node [draw=none] (v26) at (2,-2.5) {};

\draw [->] (v23) edge (v24);
\draw [->] (v21) edge (v26);





\node [draw=none] (v8) at (-2,-5.5) {};
\node [draw=none] (v18) at (2,-5.5) {};
\node [draw=none] (v29) at (2,-1) {};
\node [draw=none] (v19) at (-2,-1) {};
\draw [->, dotted] (v8) edge (v23);
\draw [->, dotted] (v18) edge (v21);
\draw [->] (v19) edge (v3);
\draw [->] (v29) edge (v1);

\node [rotate=90] (v9) at (0,3.5) {$s_0$};
\node [draw=none] (v30) at (-2,3) {};
\draw [->,looseness=5] (v9.south east) edge (v9.north east);

\node [draw=none] (v10) at (2,3) {};

\draw [->] (v19) edge (v1);
\draw [->] (v29) edge (v3);
\draw [->,dotted] (v18) edge (v23);
\draw [->,dotted] (v8) edge (v21);
\draw [->] (v30) edge (v9);
\draw [->] (v10) edge (v9);
\draw [->] (v13) edge (v16);
\draw [->] (v11) edge (v14);
\draw [->] (v23) edge (v26);
\draw [->] (v21) edge (v24);
\draw [->] (v3) edge (v6);
\draw [->] (v1) edge (v4);

\draw [dashed] (-2.7,3.2) rectangle (2.7,0);
\draw [dashed] (-2.7,-0.8) rectangle (2.7,-4);
\draw [dashed] (-2.7,-5.3) rectangle (2.7,-8.5);

%%%%%%%%%
%\node [double] (v33) at (-2,-9) {$y$};
%\draw [->] (v33) edge (v13);
\end{tikzpicture}

==> gadget.tex <==
\begin{tikzpicture}[every node/.style={circle, draw, inner sep=1pt}]

\node (v3) at (-2,0.5) {$w_{x_i}$};
\node (v2) at (0,0.5) {$\overline{s_i}$};
\node (v1) at (2,0.5) {$\overline{w_{x_i}}$};
\draw [->] (v1) edge (v2);
\draw [->] (v2) edge (v3);
\draw [dashed] (-2.5,6) rectangle (2.5,1.5);

\draw [use as bounding box,draw=none] (-2.5,6) rectangle (2.5,0.2);

\node (v4) at (-2,2) {$w_{z_i^1}$};
\node (v6) at (2,2) {$\overline{w_{z_i^1}}$};
\node (v5) at (-2,3.5) {$w_{z_i^2}$};
\node (v7) at (2,3.5) {$\overline{w_{z_i^2}}$};
\node (v8) at (-2,5.5) {$w_{z_i^{j_i}}$};
\node (v9) at (2,5.5) {$\overline{w_{z_i^{j_i}}}$};
\draw [->] (v4) edge (v5);
\draw [->] (v6) edge (v7);
\draw [->] (v4) edge (v7);
\draw [->] (v6) edge (v5);

\draw [->,dotted] (v5) edge (v8);
\draw [->,dotted] (v7) edge (v9);
\draw [->,dotted] (v7) edge (v8);
\draw [->,dotted] (v5) edge (v9);
\draw [->] (v3) edge (v4);
\draw [->] (v3) edge (v6);
\draw [->] (v1) edge (v4);
\draw [->] (v1) edge (v6);

\node [draw=none,rotate=-90] (ch) at (2.8,3.5) {choice $Z_i$};
\end{tikzpicture}

==> overvGraph.tex <==
\newcommand{\cellThree}[3]{
\begin{tabular}{c|c}
\rule[-1ex]{0pt}{3.5ex}
\multirow{2}{*}{#1} & #2 \\ 
\hhline{~=}\rule[-1ex]{0pt}{3.5ex}
 & #3 
\end{tabular}}

\newcommand{\cellTwo}[2]{\begin{tabular}{c|c}
\rule[-1ex]{0pt}{3.5ex}
#1 & #2 \\
\end{tabular}}

\begin{tikzpicture}[->,>=stealth',shorten >=1pt,auto,semithick,main node/.style={rectangle,draw, inner sep=0pt}]  

\tikzstyle{gray node}=[fill=gray!30]

    \node [main node](0) at (-4,0) {\cellTwo{$\AAbarBbarEbar$}{PSPACE-complete $^{2,3}$}};
    \node [main node](1) at (3,0)  {\cellTwo{$\Bbar$}{$\Psp$-complete $^4$}};
    \node [main node](21) at (3,0.8)  {\cellTwo{$\Ebar$}{$\Psp$-complete $^4$}};
    \node [main node](31) at (3,2.3)  {\cellTwo{$\AAbarEEbar$}{$\Psp$-complete $^5$}};
    \node [main node](32) at (-2.3,2.3)  {\cellTwo{$\AAbarBBbar$}{$\Psp$-complete $^5$}};
    \node [main node](2) at (-6.5,-3.4) {\cellThree{$\AAbar$}{$\Thsq$ $^4$}{$\Th$-hard $^4$}};
    \node [main node](22) at (0,-3.4) {\cellThree{$\A$, $\Abar$}{$\Thsq$ $^4$}{$\Th$-hard $^4$}};
    \node [main node](92) at (6.5,-3.4) {\cellThree{$\AbarB$, $\AE$}{\cellcolor{gray!30}{$\Thsq$}}{\cellcolor{gray!30}{$\Th$-hard}}};
    
    \node [main node](72) at (-3.3,-1.0)  {\cellTwo{$\AAbarB$}{\cellcolor{gray!30}{$\PTIME^{\NP}$-complete}}};
    \node [main node](73) at (3.5,-1.0)  {\cellTwo{$\AAbarE$}{\cellcolor{gray!30}{$\PTIME^{\NP}$-complete}}};
    \node [main node](74) at (-3.3,-2)  {\cellTwo{$\AB$}{\cellcolor{gray!30}{$\PTIME^{\NP}$-complete}}};
    \node [main node](75) at (3.5,-2)  {\cellTwo{$\AbarE$}{\cellcolor{gray!30}{$\PTIME^{\NP}$-complete}}};
    
    \node [main node](53) at (-4,-6) {\cellTwo{$\B$}{coNP-complete $^5$}};
    \node [main node](3) at (-4,-5) {\cellTwo{$\E$}{coNP-complete $^5$}};
    \node [main node](4) at (3.5,-5.5) {\cellTwo{$\HSprop$}{coNP-complete $^3$}};
    
    \node [main node](5) at (-4,4) {\cellThree{$\AAbarBBbarEbar$}{EXPSPACE $^2$}{PSPACE-hard $^3$}};
    \node [main node](6) at (-3.5,6) {\cellThree{succinct $\AAbarBBbarEbar$}{EXPSPACE $^2$}{NEXP-hard $^2$}};
    
    \node [main node](9) at (3,6) {\cellThree{$\BE$}{nonELEMENTARY $^1$}{EXPSPACE-hard $^5$}};
    \node [main node](10) at (3,8) {\cellThree{full HS}{nonELEMENTARY $^1$}{EXPSPACE-hard $^5$}};
   
    \path
    (1) edge [swap] node {hardness} (0) 
    (0) edge  [out=150,in=190] node {hardness} (5.south)
    (4.west) edge [swap,near end] node {hardness} (3.east)
    (4.west) edge [near end] node {hardness} (53.east)
    (2.north east) edge [swap,out=370,in=170] node {upper-bound} (22.north west)
    (22.south west) edge [swap,out=190,in=-10] node {hardness} (2.south east)
    (22.east) edge node {hardness} (92.west)
    (9) edge [swap] node {hardness} (10)
    (21.north) edge node {hardness} (31.south)
    (1.west) edge [out=120,in=-45, near end] node {hardness} (32.south)
    (74.west) edge [out=130, in=230, near end] node {hardness} (72.west)
    (72.east) edge [out=310, in=50] node {upper-bound} (74.east)
    (75.west) edge [out=130, in=230, near end] node {hardness} (73.west)
    (73.east) edge [out=310, in=50] node {upper-bound} (75.east)
    ;
    
    \draw [dashed,-,gray] (-6.5,4) -- (6,4);
    \draw [dashed,-,gray] (-6.5,-2.5) -- (6,-2.5);
    \draw [dashed,-,gray] (-6.5,-4.5) -- (6,-4.5);
    \draw [dashed,-,gray] (-6.5,-0.5) -- (6,-0.5);
    
    \node[align=left](50) at (4,-7) {
    $^1$ \cite{MMMPP15}, 
    $^2$ \cite{MMP15}, 
    $^3$ \cite{MMP15B}, 
    $^4$ \cite{MMPS16},
    $^5$ \cite{bmmps16}};

\end{tikzpicture}

